s-ordered phase-sum and phase-difference distribuitons of entangled coherent states

The $s$-ordered phase-sum and phase-difference distributions are considered for Bell-like superpositions of two-mode coherent states. The distributions are sensitive, respectively, to the sum and difference of the phases of the entangled coherent states. They show loss of information about the entangled state and may take on negative values for some orderings $s$.

==> p_even_articol.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: p_even_articol.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jul  9 14:32:55 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 180 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -20 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(1800,1080)(0,-1040)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
270 180 M
1440 0 V
1.000 UL
LTb
270 180 M
63 0 V
1377 0 R
-63 0 V
1.000 UL
LTa
270 460 M
1440 0 V
1.000 UL
LTb
270 460 M
63 0 V
1377 0 R
-63 0 V
1.000 UL
LTa
270 740 M
1440 0 V
1.000 UL
LTb
270 740 M
63 0 V
1377 0 R
-63 0 V
1.000 UL
LTa
270 1020 M
1440 0 V
1.000 UL
LTb
270 1020 M
63 0 V
1377 0 R
-63 0 V
1.000 UL
LTa
270 180 M
0 840 V
1.000 UL
LTb
270 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
630 180 M
0 840 V
1.000 UL
LTb
630 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
990 180 M
0 840 V
1.000 UL
LTb
990 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
1350 180 M
0 840 V
1.000 UL
LTb
1350 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
1710 180 M
0 840 V
1.000 UL
LTb
1710 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTb
270 180 M
1440 0 V
0 840 V
-1440 0 V
0 -840 V
1.000 UL
LT0
284 487 M
15 0 V
14 0 V
15 1 V
14 0 V
14 0 V
15 0 V
14 1 V
15 0 V
14 1 V
14 1 V
15 0 V
14 2 V
15 1 V
14 1 V
14 2 V
15 2 V
14 2 V
15 2 V
14 3 V
14 3 V
15 3 V
14 4 V
15 4 V
14 4 V
14 5 V
15 5 V
14 6 V
15 5 V
14 7 V
14 6 V
15 7 V
14 7 V
15 7 V
14 7 V
14 8 V
15 7 V
14 8 V
15 7 V
14 7 V
14 7 V
15 6 V
14 6 V
15 5 V
14 5 V
14 4 V
15 3 V
14 2 V
15 1 V
14 1 V
14 -1 V
15 -1 V
14 -2 V
15 -3 V
14 -4 V
14 -5 V
15 -5 V
14 -6 V
15 -6 V
14 -7 V
14 -7 V
15 -7 V
14 -8 V
15 -7 V
14 -8 V
14 -7 V
15 -7 V
14 -7 V
15 -7 V
14 -6 V
14 -7 V
15 -5 V
14 -6 V
15 -5 V
14 -5 V
14 -4 V
15 -4 V
14 -4 V
15 -3 V
14 -3 V
14 -3 V
15 -2 V
14 -2 V
15 -2 V
14 -2 V
14 -1 V
15 -1 V
14 -2 V
15 0 V
14 -1 V
14 -1 V
15 0 V
14 -1 V
15 0 V
14 0 V
14 0 V
15 -1 V
14 0 V
15 0 V
14 0 V
1.000 UL
LT1
284 509 M
15 -1 V
14 -2 V
15 -2 V
14 -3 V
14 -3 V
15 -3 V
14 -4 V
15 -4 V
14 -3 V
14 -4 V
15 -3 V
14 -3 V
15 -2 V
14 -2 V
14 -1 V
15 -1 V
14 0 V
15 0 V
14 1 V
14 2 V
15 2 V
14 3 V
15 3 V
14 5 V
14 5 V
15 6 V
14 6 V
15 8 V
14 8 V
14 10 V
15 10 V
14 11 V
15 12 V
14 13 V
14 14 V
15 15 V
14 15 V
15 15 V
14 16 V
14 15 V
15 15 V
14 14 V
15 14 V
14 11 V
14 10 V
15 8 V
14 6 V
15 4 V
14 1 V
14 -1 V
15 -4 V
14 -6 V
15 -8 V
14 -10 V
14 -11 V
15 -14 V
14 -14 V
15 -15 V
14 -15 V
14 -16 V
15 -15 V
14 -15 V
15 -15 V
14 -14 V
14 -13 V
15 -12 V
14 -11 V
15 -10 V
14 -10 V
14 -8 V
15 -8 V
14 -6 V
15 -6 V
14 -5 V
14 -5 V
15 -3 V
14 -3 V
15 -2 V
14 -2 V
14 -1 V
15 0 V
14 0 V
15 1 V
14 1 V
14 2 V
15 2 V
14 3 V
15 3 V
14 4 V
14 3 V
15 4 V
14 4 V
15 3 V
14 3 V
14 3 V
15 2 V
14 2 V
15 1 V
14 1 V
1.000 UL
LT2
284 941 M
15 -22 V
14 -36 V
15 -47 V
14 -55 V
14 -61 V
15 -64 V
14 -63 V
15 -60 V
14 -55 V
14 -48 V
15 -41 V
14 -32 V
15 -24 V
14 -18 V
14 -10 V
15 -4 V
14 0 V
15 4 V
14 7 V
14 10 V
15 10 V
14 12 V
15 12 V
14 13 V
14 12 V
15 13 V
14 13 V
15 13 V
14 14 V
14 14 V
15 15 V
14 16 V
15 18 V
14 19 V
14 20 V
15 23 V
14 23 V
15 26 V
14 26 V
14 27 V
15 28 V
14 27 V
15 25 V
14 24 V
14 21 V
15 17 V
14 12 V
15 8 V
14 3 V
14 -3 V
15 -8 V
14 -12 V
15 -17 V
14 -21 V
14 -24 V
15 -25 V
14 -27 V
15 -28 V
14 -27 V
14 -26 V
15 -26 V
14 -23 V
15 -23 V
14 -20 V
14 -19 V
15 -18 V
14 -16 V
15 -15 V
14 -14 V
14 -14 V
15 -13 V
14 -13 V
15 -13 V
14 -12 V
14 -13 V
15 -12 V
14 -12 V
15 -10 V
14 -10 V
14 -7 V
15 -4 V
14 0 V
15 4 V
14 10 V
14 18 V
15 24 V
14 32 V
15 41 V
14 48 V
14 55 V
15 60 V
14 63 V
15 64 V
14 61 V
14 55 V
15 47 V
14 36 V
15 22 V
14 8 V
stroke
grestore
end
showpage
}}%
\put(990,30){\makebox(0,0){$\phi_--\phi^\prime_-$}}%
\put(990,-150){\makebox(0,0){\bf (b)}}%
\put(70,600){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal P}^{(-)}(\phi_--\phi^\prime_-)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1710,120){\makebox(0,0){$\pi$}}%
\put(1350,120){\makebox(0,0){$\pi/2$}}%
\put(990,120){\makebox(0,0){$0$}}%
\put(630,120){\makebox(0,0){$-\pi/2$}}%
\put(270,120){\makebox(0,0){$-\pi$}}%
\put(240,1020){\makebox(0,0)[r]{1}}%
\put(240,740){\makebox(0,0)[r]{0.5}}%
\put(240,460){\makebox(0,0)[r]{0}}%
\put(240,180){\makebox(0,0)[r]{-0.5}}%
\end{picture}%
\endgroup
\endinput


==> p_odd_articol.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: p_odd_articol.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jul  9 14:32:56 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 180 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -20 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(1800,1080)(0,-1040)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
270 180 M
1440 0 V
1.000 UL
LTb
270 180 M
63 0 V
1377 0 R
-63 0 V
1.000 UL
LTa
270 390 M
1440 0 V
1.000 UL
LTb
270 390 M
63 0 V
1377 0 R
-63 0 V
1.000 UL
LTa
270 600 M
1440 0 V
1.000 UL
LTb
270 600 M
63 0 V
1377 0 R
-63 0 V
1.000 UL
LTa
270 810 M
1440 0 V
1.000 UL
LTb
270 810 M
63 0 V
1377 0 R
-63 0 V
1.000 UL
LTa
270 1020 M
1440 0 V
1.000 UL
LTb
270 1020 M
63 0 V
1377 0 R
-63 0 V
1.000 UL
LTa
270 180 M
0 840 V
1.000 UL
LTb
270 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
630 180 M
0 840 V
1.000 UL
LTb
630 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
990 180 M
0 840 V
1.000 UL
LTb
990 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
1350 180 M
0 840 V
1.000 UL
LTb
1350 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
1710 180 M
0 840 V
1.000 UL
LTb
1710 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTb
270 180 M
1440 0 V
0 840 V
-1440 0 V
0 -840 V
1.000 UL
LT0
284 609 M
15 0 V
14 0 V
15 1 V
14 0 V
14 1 V
15 1 V
14 0 V
15 1 V
14 2 V
14 1 V
15 1 V
14 2 V
15 1 V
14 2 V
14 2 V
15 2 V
14 3 V
15 2 V
14 3 V
14 2 V
15 4 V
14 3 V
15 3 V
14 4 V
14 4 V
15 4 V
14 5 V
15 5 V
14 5 V
14 5 V
15 5 V
14 6 V
15 5 V
14 6 V
14 6 V
15 6 V
14 6 V
15 6 V
14 5 V
14 5 V
15 5 V
14 5 V
15 4 V
14 4 V
14 3 V
15 2 V
14 2 V
15 1 V
14 0 V
14 0 V
15 -1 V
14 -2 V
15 -2 V
14 -3 V
14 -4 V
15 -4 V
14 -5 V
15 -5 V
14 -5 V
14 -5 V
15 -6 V
14 -6 V
15 -6 V
14 -6 V
14 -6 V
15 -5 V
14 -6 V
15 -5 V
14 -5 V
14 -5 V
15 -5 V
14 -5 V
15 -4 V
14 -4 V
14 -4 V
15 -3 V
14 -3 V
15 -4 V
14 -2 V
14 -3 V
15 -2 V
14 -3 V
15 -2 V
14 -2 V
14 -2 V
15 -1 V
14 -2 V
15 -1 V
14 -1 V
14 -2 V
15 -1 V
14 0 V
15 -1 V
14 -1 V
14 0 V
15 -1 V
14 0 V
15 0 V
14 0 V
1.000 UL
LT1
284 569 M
15 1 V
14 1 V
15 2 V
14 3 V
14 3 V
15 3 V
14 3 V
15 4 V
14 3 V
14 4 V
15 3 V
14 3 V
15 4 V
14 3 V
14 2 V
15 3 V
14 3 V
15 2 V
14 3 V
14 3 V
15 2 V
14 3 V
15 3 V
14 4 V
14 4 V
15 4 V
14 5 V
15 5 V
14 6 V
14 7 V
15 8 V
14 8 V
15 9 V
14 9 V
14 11 V
15 10 V
14 12 V
15 11 V
14 12 V
14 12 V
15 11 V
14 11 V
15 10 V
14 9 V
14 7 V
15 6 V
14 5 V
15 3 V
14 1 V
14 -1 V
15 -3 V
14 -5 V
15 -6 V
14 -7 V
14 -9 V
15 -10 V
14 -11 V
15 -11 V
14 -12 V
14 -12 V
15 -11 V
14 -12 V
15 -10 V
14 -11 V
14 -9 V
15 -9 V
14 -8 V
15 -8 V
14 -7 V
14 -6 V
15 -5 V
14 -5 V
15 -4 V
14 -4 V
14 -4 V
15 -3 V
14 -3 V
15 -2 V
14 -3 V
14 -3 V
15 -2 V
14 -3 V
15 -3 V
14 -2 V
14 -3 V
15 -4 V
14 -3 V
15 -3 V
14 -4 V
14 -3 V
15 -4 V
14 -3 V
15 -3 V
14 -3 V
14 -3 V
15 -2 V
14 -1 V
15 -1 V
14 0 V
1.000 UL
LT2
284 227 M
15 17 V
14 28 V
15 37 V
14 43 V
14 47 V
15 50 V
14 49 V
15 47 V
14 43 V
14 38 V
15 31 V
14 26 V
15 19 V
14 14 V
14 9 V
15 4 V
14 0 V
15 -2 V
14 -4 V
14 -6 V
15 -6 V
14 -7 V
15 -6 V
14 -6 V
14 -5 V
15 -4 V
14 -3 V
15 -2 V
14 0 V
14 2 V
15 3 V
14 5 V
15 7 V
14 9 V
14 11 V
15 13 V
14 15 V
15 16 V
14 18 V
14 19 V
15 19 V
14 19 V
15 19 V
14 17 V
14 15 V
15 13 V
14 9 V
15 6 V
14 2 V
14 -2 V
15 -6 V
14 -9 V
15 -13 V
14 -15 V
14 -17 V
15 -19 V
14 -19 V
15 -19 V
14 -19 V
14 -18 V
15 -16 V
14 -15 V
15 -13 V
14 -11 V
14 -9 V
15 -7 V
14 -5 V
15 -3 V
14 -2 V
14 0 V
15 2 V
14 3 V
15 4 V
14 5 V
14 6 V
15 6 V
14 7 V
15 6 V
14 6 V
14 4 V
15 2 V
14 0 V
15 -4 V
14 -9 V
14 -14 V
15 -19 V
14 -26 V
15 -31 V
14 -38 V
14 -43 V
15 -47 V
14 -49 V
15 -50 V
14 -47 V
14 -43 V
15 -37 V
14 -28 V
15 -17 V
14 -6 V
stroke
grestore
end
showpage
}}%
\put(990,30){\makebox(0,0){$\phi_--\phi^\prime_-$}}%
\put(990,-150){\makebox(0,0){\bf (d)}}%
\put(70,600){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal P}^{(-)}(\phi_--\phi^\prime_-)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1710,120){\makebox(0,0){$\pi$}}%
\put(1350,120){\makebox(0,0){$\pi/2$}}%
\put(990,120){\makebox(0,0){$0$}}%
\put(630,120){\makebox(0,0){$-\pi/2$}}%
\put(270,120){\makebox(0,0){$-\pi$}}%
\put(240,1020){\makebox(0,0)[r]{1}}%
\put(240,810){\makebox(0,0)[r]{0.5}}%
\put(240,600){\makebox(0,0)[r]{0}}%
\put(240,390){\makebox(0,0)[r]{-0.5}}%
\put(240,180){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> pp_sum_even.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: pp_sum_even.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Aug  5 14:27:20 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 180 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -20 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(1800,1080)(0,-1040)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
300 180 M
1410 0 V
1.000 UL
LTb
300 180 M
63 0 V
1347 0 R
-63 0 V
1.000 UL
LTa
300 336 M
1410 0 V
1.000 UL
LTb
300 336 M
63 0 V
1347 0 R
-63 0 V
1.000 UL
LTa
300 491 M
1410 0 V
1.000 UL
LTb
300 491 M
63 0 V
1347 0 R
-63 0 V
1.000 UL
LTa
300 647 M
1410 0 V
1.000 UL
LTb
300 647 M
63 0 V
1347 0 R
-63 0 V
1.000 UL
LTa
300 802 M
1410 0 V
1.000 UL
LTb
300 802 M
63 0 V
1347 0 R
-63 0 V
1.000 UL
LTa
300 958 M
1410 0 V
1.000 UL
LTb
300 958 M
63 0 V
1347 0 R
-63 0 V
1.000 UL
LTa
300 180 M
0 840 V
1.000 UL
LTb
300 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
653 180 M
0 840 V
1.000 UL
LTb
653 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
1005 180 M
0 840 V
1.000 UL
LTb
1005 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
1358 180 M
0 840 V
1.000 UL
LTb
1358 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
1710 180 M
0 840 V
1.000 UL
LTb
1710 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
300 336 M
1410 0 V
1.000 UL
LTa
1005 180 M
0 840 V
1.000 UL
LTb
300 180 M
1410 0 V
0 840 V
-1410 0 V
0 -840 V
1.000 UL
LT0
300 355 M
28 0 V
28 1 V
29 1 V
28 2 V
28 2 V
28 3 V
28 3 V
29 5 V
28 6 V
28 6 V
28 8 V
28 10 V
29 11 V
28 13 V
28 14 V
28 16 V
28 16 V
29 18 V
28 17 V
28 17 V
28 16 V
28 13 V
29 10 V
28 7 V
28 2 V
28 -2 V
28 -7 V
29 -10 V
28 -13 V
28 -16 V
28 -17 V
28 -17 V
29 -18 V
28 -16 V
28 -16 V
28 -14 V
28 -13 V
29 -11 V
28 -10 V
28 -8 V
28 -6 V
28 -6 V
29 -5 V
28 -3 V
28 -3 V
28 -2 V
28 -2 V
29 -1 V
28 -1 V
28 0 V
1.000 UL
LT1
300 334 M
28 0 V
28 0 V
29 0 V
28 0 V
28 1 V
28 0 V
28 1 V
29 2 V
28 3 V
28 3 V
28 6 V
28 7 V
29 11 V
28 14 V
28 18 V
28 24 V
28 30 V
29 35 V
28 40 V
28 42 V
28 43 V
28 38 V
29 31 V
28 21 V
28 7 V
28 -7 V
28 -21 V
29 -31 V
28 -38 V
28 -43 V
28 -42 V
28 -40 V
29 -35 V
28 -30 V
28 -24 V
28 -18 V
28 -14 V
29 -11 V
28 -7 V
28 -6 V
28 -3 V
28 -3 V
29 -2 V
28 -1 V
28 0 V
28 -1 V
28 0 V
29 0 V
28 0 V
28 0 V
1.000 UL
LT2
300 315 M
14 0 V
14 -1 V
15 0 V
14 -1 V
14 -1 V
14 -1 V
15 -1 V
14 -2 V
14 -2 V
14 -2 V
15 -2 V
14 -3 V
14 -3 V
14 -4 V
15 -3 V
14 -5 V
14 -4 V
14 -4 V
15 -5 V
14 -4 V
14 -4 V
14 -4 V
15 -2 V
14 -1 V
14 0 V
14 3 V
15 6 V
14 8 V
14 12 V
14 15 V
15 20 V
14 24 V
14 29 V
14 33 V
14 37 V
15 40 V
14 44 V
14 47 V
14 49 V
15 49 V
14 49 V
14 47 V
14 45 V
15 41 V
14 36 V
14 30 V
14 24 V
15 16 V
14 8 V
14 0 V
14 -8 V
15 -16 V
14 -24 V
14 -30 V
14 -36 V
15 -41 V
14 -45 V
14 -47 V
14 -49 V
15 -49 V
14 -49 V
14 -47 V
14 -44 V
15 -40 V
14 -37 V
14 -33 V
14 -29 V
14 -24 V
15 -20 V
14 -15 V
14 -12 V
14 -8 V
15 -6 V
14 -3 V
14 0 V
14 1 V
15 2 V
14 4 V
14 4 V
14 4 V
15 5 V
14 4 V
14 4 V
14 5 V
15 3 V
14 4 V
14 3 V
14 3 V
15 2 V
14 2 V
14 2 V
14 2 V
15 1 V
14 1 V
14 1 V
14 1 V
15 0 V
14 1 V
14 0 V
stroke
grestore
end
showpage
}}%
\put(1005,30){\makebox(0,0){$\phi_+-\phi^\prime_+$}}%
\put(1005,-150){\makebox(0,0){\bf (b)}}%
\put(60,600){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal P}^{(+)}(\phi_+-\phi^\prime_+)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1710,120){\makebox(0,0){$\pi$}}%
\put(1358,120){\makebox(0,0){$\pi/2$}}%
\put(1005,120){\makebox(0,0){0}}%
\put(653,120){\makebox(0,0){$-\pi/2$}}%
\put(300,120){\makebox(0,0){$-\pi$}}%
\put(270,958){\makebox(0,0)[r]{1}}%
\put(270,802){\makebox(0,0)[r]{0.75}}%
\put(270,647){\makebox(0,0)[r]{0.5}}%
\put(270,491){\makebox(0,0)[r]{0.25}}%
\put(270,336){\makebox(0,0)[r]{0}}%
\put(270,180){\makebox(0,0)[r]{-0.25}}%
\end{picture}%
\endgroup
\endinput


==> pp_sum_odd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: pp_sum_odd.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Aug  5 14:27:21 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 180 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -20 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(1800,1080)(0,-1040)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
300 180 M
1410 0 V
1.000 UL
LTb
300 180 M
63 0 V
1347 0 R
-63 0 V
1.000 UL
LTa
300 460 M
1410 0 V
1.000 UL
LTb
300 460 M
63 0 V
1347 0 R
-63 0 V
1.000 UL
LTa
300 740 M
1410 0 V
1.000 UL
LTb
300 740 M
63 0 V
1347 0 R
-63 0 V
1.000 UL
LTa
300 1020 M
1410 0 V
1.000 UL
LTb
300 1020 M
63 0 V
1347 0 R
-63 0 V
1.000 UL
LTa
300 180 M
0 840 V
1.000 UL
LTb
300 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
653 180 M
0 840 V
1.000 UL
LTb
653 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
1005 180 M
0 840 V
1.000 UL
LTb
1005 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
1358 180 M
0 840 V
1.000 UL
LTb
1358 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
1710 180 M
0 840 V
1.000 UL
LTb
1710 180 M
0 63 V
0 777 R
0 -63 V
1.000 UL
LTa
300 460 M
1410 0 V
1.000 UL
LTa
1005 180 M
0 840 V
1.000 UL
LTb
300 180 M
1410 0 V
0 840 V
-1410 0 V
0 -840 V
1.000 UL
LT0
300 503 M
28 0 V
28 1 V
29 2 V
28 3 V
28 4 V
28 5 V
28 7 V
29 8 V
28 10 V
28 11 V
28 14 V
28 16 V
29 19 V
28 22 V
28 24 V
28 26 V
28 28 V
29 29 V
28 30 V
28 28 V
28 25 V
28 22 V
29 16 V
28 11 V
28 3 V
28 -3 V
28 -11 V
29 -16 V
28 -22 V
28 -25 V
28 -28 V
28 -30 V
29 -29 V
28 -28 V
28 -26 V
28 -24 V
28 -22 V
29 -19 V
28 -16 V
28 -14 V
28 -11 V
28 -10 V
29 -8 V
28 -7 V
28 -5 V
28 -4 V
28 -3 V
29 -2 V
28 -1 V
28 0 V
1.000 UL
LT1
300 483 M
28 0 V
28 1 V
29 1 V
28 2 V
28 3 V
28 3 V
28 5 V
29 6 V
28 7 V
28 10 V
28 12 V
28 16 V
29 20 V
28 23 V
28 29 V
28 34 V
28 39 V
29 43 V
28 47 V
28 47 V
28 45 V
28 40 V
29 31 V
28 20 V
28 7 V
28 -7 V
28 -20 V
29 -31 V
28 -40 V
28 -45 V
28 -47 V
28 -47 V
29 -43 V
28 -39 V
28 -34 V
28 -29 V
28 -23 V
29 -20 V
28 -16 V
28 -12 V
28 -10 V
28 -7 V
29 -6 V
28 -5 V
28 -3 V
28 -3 V
28 -2 V
29 -1 V
28 -1 V
28 0 V
1.000 UL
LT2
300 502 M
14 0 V
14 1 V
15 0 V
14 1 V
14 2 V
14 1 V
15 3 V
14 2 V
14 3 V
14 4 V
15 4 V
14 5 V
14 5 V
14 7 V
15 7 V
14 9 V
14 10 V
14 11 V
15 14 V
14 14 V
14 17 V
14 20 V
15 21 V
14 23 V
14 26 V
14 28 V
15 30 V
14 31 V
14 31 V
14 32 V
15 29 V
14 27 V
14 21 V
14 15 V
14 7 V
15 -4 V
14 -16 V
14 -28 V
14 -42 V
15 -54 V
14 -66 V
14 -75 V
14 -80 V
15 -82 V
14 -78 V
14 -70 V
14 -57 V
15 -41 V
14 -21 V
14 0 V
14 21 V
15 41 V
14 57 V
14 70 V
14 78 V
15 82 V
14 80 V
14 75 V
14 66 V
15 54 V
14 42 V
14 28 V
14 16 V
15 4 V
14 -7 V
14 -15 V
14 -21 V
14 -27 V
15 -29 V
14 -32 V
14 -31 V
14 -31 V
15 -30 V
14 -28 V
14 -26 V
14 -23 V
15 -21 V
14 -20 V
14 -17 V
14 -14 V
15 -14 V
14 -11 V
14 -10 V
14 -9 V
15 -7 V
14 -7 V
14 -5 V
14 -5 V
15 -4 V
14 -4 V
14 -3 V
14 -2 V
15 -3 V
14 -1 V
14 -2 V
14 -1 V
15 0 V
14 -1 V
14 0 V
stroke
grestore
end
showpage
}}%
\put(1005,30){\makebox(0,0){$\phi_+-\phi^\prime_+$}}%
\put(1005,-150){\makebox(0,0){\bf (d)}}%
\put(60,600){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal P}^{(+)}(\phi_+-\phi^\prime_+)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1710,120){\makebox(0,0){$\pi$}}%
\put(1358,120){\makebox(0,0){$\pi/2$}}%
\put(1005,120){\makebox(0,0){0}}%
\put(653,120){\makebox(0,0){$-\pi/2$}}%
\put(300,120){\makebox(0,0){$-\pi$}}%
\put(270,1020){\makebox(0,0)[r]{0.5}}%
\put(270,740){\makebox(0,0)[r]{0.25}}%
\put(270,460){\makebox(0,0)[r]{0}}%
\put(270,180){\makebox(0,0)[r]{-0.25}}%
\end{picture}%
\endgroup
\endinput


==> pw_sum_even.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,-500)%
\special{psfile=peven.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
%\includegraphics[bb=0 0 720 504]{pw_sum_even.ps}
\put(1114,1594){\makebox(0,0){${\cal P}^{(+)}(\phi_+-\phi^\prime_+)$}}%
\put(1033,1417){\makebox(0,0)[r]{1}}%
\put(1033,1363){\makebox(0,0)[r]{0.8}}%
\put(1033,1310){\makebox(0,0)[r]{0.6}}%
\put(1033,1256){\makebox(0,0)[r]{0.4}}%
\put(1033,1202){\makebox(0,0)[r]{0.2}}%
\put(1033,1149){\makebox(0,0)[r]{0}}%
\put(1033,1095){\makebox(0,0)[r]{-0.2}}%
\put(2134,560){\makebox(0,0){$\phi_+-\phi^\prime_+$}}%
\put(2134,404){\makebox(0,0){\bf (a)}}%
\put(1570,596){\makebox(0,0){$-\pi$}}%
\put(1808,628){\makebox(0,0){$-\pi/2$}}%
\put(2047,660){\makebox(0,0){0}}%
\put(2286,692){\makebox(0,0){$\pi/2$}}%
\put(2525,724){\makebox(0,0){$\pi$}}%
\put(1196,674){\makebox(0,0){$|\al|^2$}}%
\put(1069,903){\makebox(0,0)[r]{3}}%
\put(1218,812){\makebox(0,0)[r]{2}}%
\put(1366,721){\makebox(0,0)[r]{1}}%
\put(1515,630){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> pw_sum_odd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,-500)%
\special{psfile=podd.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1099,1574){\makebox(0,0){${\cal P}^{(+)}(\phi_+-\phi^\prime_+)$}}%
\put(1033,1417){\makebox(0,0)[r]{1}}%
\put(1033,1363){\makebox(0,0)[r]{0.8}}%
\put(1033,1310){\makebox(0,0)[r]{0.6}}%
\put(1033,1256){\makebox(0,0)[r]{0.4}}%
\put(1033,1202){\makebox(0,0)[r]{0.2}}%
\put(1033,1149){\makebox(0,0)[r]{0}}%
\put(1033,1095){\makebox(0,0)[r]{-0.2}}%
\put(2134,560){\makebox(0,0){$\phi_+-\phi^\prime_+$}}%
\put(2134,400){\makebox(0,0){\bf (c)}}%
\put(1570,596){\makebox(0,0){$-\pi$}}%
\put(1808,628){\makebox(0,0){$-\pi/2$}}%
\put(2047,660){\makebox(0,0){0}}%
\put(2286,692){\makebox(0,0){$\pi/2$}}%
\put(2525,724){\makebox(0,0){$\pi$}}%
\put(1196,684){\makebox(0,0){$|\al|^2$}}%
\put(1069,903){\makebox(0,0)[r]{3}}%
\put(1218,812){\makebox(0,0)[r]{2}}%
\put(1366,721){\makebox(0,0)[r]{1}}%
\put(1515,630){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> wigner_even_state.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,-500)%
\special{psfile=weven.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1114,1594){\makebox(0,0){${\cal P}^{(-)}(\phi_--\phi^\prime_-)$}}%
\put(988,1463){\makebox(0,0)[r]{1}}%
\put(988,1405){\makebox(0,0)[r]{0.8}}%
\put(988,1347){\makebox(0,0)[r]{0.6}}%
\put(988,1289){\makebox(0,0)[r]{0.4}}%
\put(988,1231){\makebox(0,0)[r]{0.2}}%
\put(988,1173){\makebox(0,0)[r]{0}}%
\put(988,1115){\makebox(0,0)[r]{-0.2}}%
\put(2155,564){\makebox(0,0){$\phi_--\phi^\prime_-$}}%
\put(2155,384){\makebox(0,0){\bf (a)}}%
\put(1571,619){\makebox(0,0){$-\pi$}}%
\put(1825,650){\makebox(0,0){$-\pi/2$}}%
\put(2080,682){\makebox(0,0){0}}%
\put(2334,714){\makebox(0,0){$\pi/2$}}%
\put(2588,746){\makebox(0,0){$\pi$}}%
\put(1150,700){\makebox(0,0){$|\al|^2$}}%
\put(1004,928){\makebox(0,0)[r]{3}}%
\put(1162,838){\makebox(0,0)[r]{2}}%
\put(1320,747){\makebox(0,0)[r]{1}}%
\put(1478,656){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> wigner_odd_state.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,-500)%
\special{psfile=wodd.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1114,1594){\makebox(0,0){${\cal P}^{(-)}(\phi_--\phi^\prime_-)$}}%
\put(988,1463){\makebox(0,0)[r]{1}}%
\put(988,1405){\makebox(0,0)[r]{0.8}}%
\put(988,1347){\makebox(0,0)[r]{0.6}}%
\put(988,1289){\makebox(0,0)[r]{0.4}}%
\put(988,1231){\makebox(0,0)[r]{0.2}}%
\put(988,1173){\makebox(0,0)[r]{0}}%
\put(988,1115){\makebox(0,0)[r]{-0.2}}%
\put(2155,564){\makebox(0,0){$\phi_--\phi^\prime_-$}}%
\put(2155,384){\makebox(0,0){\bf (c)}}%
\put(1571,619){\makebox(0,0){$-\pi$}}%
\put(1825,650){\makebox(0,0){$-\pi/2$}}%
\put(2080,682){\makebox(0,0){0}}%
\put(2334,714){\makebox(0,0){$\pi/2$}}%
\put(2588,746){\makebox(0,0){$\pi$}}%
\put(1150,700){\makebox(0,0){$|\al|^2$}}%
\put(1004,928){\makebox(0,0)[r]{3}}%
\put(1162,838){\makebox(0,0)[r]{2}}%
\put(1320,747){\makebox(0,0)[r]{1}}%
\put(1478,656){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

